Boundary element formulation of the Mild-Slope Equation for harmonic water waves propagating over unidirectional variable bathymetries

This paper presents a boundary element formulation for the solution of the Mild-Slope equation in wave propagation problems with variable water depth in one direction. Based on the Green's function approximation proposed by Belibassakis \cite{Belibassakis2000}, a complete fundamental-solution kernel is developed and combined with a boundary element scheme for the solution of water wave propagation problems in closed and open domains where the bathymetry changes arbitrarily and smoothly in a preferential direction. The ability of the proposed formulation to accurately represent wave phenomena like refraction, reflection, diffraction and shoaling, is demonstrated with the solution of some example problems, in which arbitrary geometries and variable seabed profiles with slopes up to 1:3 are considered. The obtained results are also compared with theoretical solutions, showing an excellent agreement that demonstrates its potential.

==> CANAL_SCHEME.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CANAL_SCHEME.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.70007986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47228762)%
    \put(0,0){\includegraphics[width=\unitlength]{CANAL_SCHEME}}%
    \put(0.91067631,0.31243259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.03266655,0.29119903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.6909076,0.11431037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.35045536,0.12932485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(x)$}}}%
  \end{picture}%
\endgroup%


==> CANAL_SCHEME2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CANAL_SCHEME2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.9bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5557687)%
    \put(0,0){\includegraphics[width=\unitlength]{CANAL_SCHEME2}}%
    \put(0.90784511,0.09774135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.44609276,0.17857572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k(x)$}}}%
    \put(0.03970634,0.09995602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k(x=0$)}}}%
    \put(0.79046927,0.1885416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k(x=70)$}}}%
    \put(0.74063983,0.03130219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=70$}}}%
    \put(0.16815549,0.03351691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=0$}}}%
    \put(0.0087014,0.43658124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{in}(x=0)$}}}%
    \put(0.15818956,0.51852291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.79763325,0.43702644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{in}(x=70)$}}}%
    \put(0.4132326,0.30283186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{n}=0$}}}%
    \put(0.4102061,0.48221768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{n}=0$}}}%
    \put(0.1625905,0.21313898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
  \end{picture}%
\endgroup%


==> CYLINDER_SCHEME.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CYLINDER_SCHEME.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86324786)%
    \put(0,0){\includegraphics[width=\unitlength]{CYLINDER_SCHEME}}%
    \put(0.66063292,0.69660244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.51072929,0.60239406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.33533897,0.81860978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.07907242,0.54673902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{in}$}}}%
    \put(0.82688514,0.5720754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=2R$}}}%
    \put(0.26139983,0.08850555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(x)$}}}%
    \put(0.07648499,0.74088572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup%


==> HARBOUR_SCHEME2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HARBOUR_scheme2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.60595703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{HARBOUR_scheme2}}%
    \put(0.268481,0.4817595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.47038417,0.30855824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47731224,0.43029399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{in}$}}}%
    \put(0.30411092,0.37684904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.36545455,0.83676413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reflecting boundaries}}}%
    \put(0.36446279,0.78853467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Open boundaries}}}%
    \put(0.43819456,0.08616683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Water depth}}}%
  \end{picture}%
\endgroup%


==> IntegrationPath1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IntegrationPath1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35673289)%
    \put(0,0){\includegraphics[width=\unitlength]{IntegrationPath1}}%
    \put(0.42209198,0.32658883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}$}}}%
    \put(0.9539941,0.132544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{1}$}}}%
    \put(0.5746319,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{k}_{1}$}}}%
    \put(0.73909419,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{k}_{3}$}}}%
    \put(0.34902791,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hat{k}_{1}$}}}%
    \put(0.17366752,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hat{k}_{3}$}}}%
    \put(0.36724953,0.05002377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}=c$}}}%
    \put(0.50668018,0.28310622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}=d$}}}%
    \put(0.71647453,0.05170122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{+}$}}}%
    \put(0.25487405,0.2207346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{-}$}}}%
    \put(0.01519156,0.25160122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.9572105,0.08391426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> IntegrationPath2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IntegrationPath2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44189873)%
    \put(0,0){\includegraphics[width=\unitlength]{IntegrationPath2}}%
    \put(0.41659736,0.41639135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}$}}}%
    \put(0.90038206,0.17095306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{1}$}}}%
    \put(0.56715151,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{k}_{1}$}}}%
    \put(0.74423786,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{k}_{3}$}}}%
    \put(0.33945083,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hat{k}_{1}$}}}%
    \put(0.16364893,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hat{k}_{3}$}}}%
    \put(0.30771558,0.11197597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}=-\tau$}}}%
    \put(0.9573627,0.1075804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.23128215,0.08149617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{1}^{+}$}}}%
    \put(0.54900135,0.01709719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{2}^{+}$}}}%
    \put(0.81363223,0.01709707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{3}^{+}$}}}%
    \put(0.57978208,0.2900847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{1}^{-}$}}}%
    \put(0.21055237,0.38200904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{2}^{-}$}}}%
    \put(0.06709456,0.38061629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{3}^{-}$}}}%
    \put(0.49802831,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2}=\tau$}}}%
    \put(0.05314329,0.15743132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\Xi$}}}%
    \put(0.85852168,0.23805911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Xi$}}}%
  \end{picture}%
\endgroup%


==> variable_bottom.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variable_bottom.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.3824112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38314739)%
    \put(0,0){\includegraphics[width=\unitlength]{variable_bottom}}%
    \put(0.22053647,0.0588251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12615499\unitlength}\raggedright $x=a$\end{minipage}}}%
    \put(0.79378908,0.30094333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14226421\unitlength}\raggedright $k=k_{3}$\end{minipage}}}%
    \put(0.21472444,0.30410975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14226421\unitlength}\raggedright $k=k_{1}$\end{minipage}}}%
    \put(0.47326229,0.30684562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2175001\unitlength}\raggedright $k=k(x)$\end{minipage}}}%
    \put(0.95233104,0.08996728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09301891\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.79756005,0.0577965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14582282\unitlength}\raggedright $x=b$\end{minipage}}}%
    \put(0.00577222,0.34608936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k(x)$}}}%
  \end{picture}%
\endgroup%

